Communication Trade Offs in Intermediate Qudit Circuits

Quantum computing promises speedup of classical algorithms in the long term. Current hardware is unable to support this goal and programs must be efficiently compiled to use of the devices through reduction of qubits used, gate count and circuit duration. Many quantum systems have access to higher levels, expanding the computational space for a device. We develop higher level qudit communication circuits, compilation pipelines, and circuits that take advantage of this extra space by temporarily pushing qudits into these higher levels. We show how these methods are able to more efficiently use the device, and where they see diminishing returns.

==> figs/circuit-duration.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Circuit Duration},
        xlabel={Number of Controls},
        ylabel={Circuit Duration (ns)},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=69, ymin=0, ymax=184590.0,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=4, legend cell align={left}, legend style={at={(1.4,1.02)},anchor=north}, mark size=3pt,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, ]
            table[x=number-of-controls 0, y=log-qubit circuit-duration-s 0, col sep=comma]
            {data/circuit-duration-circuit-duration.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qubit};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, thick, mark=+, ]
            table[x=number-of-controls 1, y=log-qutrit circuit-duration-s 1, col sep=comma]
            {data/circuit-duration-circuit-duration.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qutrit};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, ]
            table[x=number-of-controls 2, y=log-ququart circuit-duration-s 2, col sep=comma]
            {data/circuit-duration-circuit-duration.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququart};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, thick, mark=square, ]
            table[x=number-of-controls 3, y=log-ququint circuit-duration-s 3, col sep=comma]
            {data/circuit-duration-circuit-duration.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququint};


    %
    \end{axis}

\end{tikzpicture}


==> figs/gate-count-ratio.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot2,
        title={Gate Count Ratio of Qubits Count to Qudits},
        xlabel={Number of Controls},
        ylabel={Gate Count Ratio of Qubit to Qudit},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=69, ymin=0, ymax=7.32,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=3, legend cell align={left}, legend style={at={(0.5,1.02)},anchor=north}, mark size=3pt,
    ]
        \addplot[color={rgb,255:red,209;green,216;blue,0}, thick, mark=+, ]
            table[x=number-of-controls, y=log-qutrit gate-count-ratio-of-qubit-to-qudit 0, col sep=comma]
            {data/gate-count-ratio-gate-count-ratio-of-qubits-count-to-qudits.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qutrit};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, ]
            table[x=number-of-controls, y=log-ququart gate-count-ratio-of-qubit-to-qudit 1, col sep=comma]
            {data/gate-count-ratio-gate-count-ratio-of-qubits-count-to-qudits.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququart};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, thick, mark=square, ]
            table[x=number-of-controls, y=log-ququint gate-count-ratio-of-qubit-to-qudit 2, col sep=comma]
            {data/gate-count-ratio-gate-count-ratio-of-qubits-count-to-qudits.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququint};


    %
    \end{axis}

\end{tikzpicture}


==> figs/gate-count.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Number of Gates},
        xlabel={Number of Controls},
        ylabel={Gate Count},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=69, ymin=0, ymax=988.1999999999999,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=2, legend cell align={left}, legend style={at={(0.5,1.02)},anchor=north}, mark size=3pt,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, ]
            table[x=number-of-controls 0, y=log-qubit gate-count 0, col sep=comma]
            {data/gate_count-number-of-gates.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qubit};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, thick, mark=+, ]
            table[x=number-of-controls 1, y=log-qutrit gate-count 1, col sep=comma]
            {data/gate_count-number-of-gates.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qutrit};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, ]
            table[x=number-of-controls 2, y=log-ququart gate-count 2, col sep=comma]
            {data/gate_count-number-of-gates.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququart};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, thick, mark=square, ]
            table[x=number-of-controls 3, y=log-ququint gate-count 3, col sep=comma]
            {data/gate_count-number-of-gates.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququint};


    %
    \end{axis}

\end{tikzpicture}


==> figs/post-depth.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Depth of Circuit, After Routing},
        xlabel={Number of Controls},
        %ylabel={Depth of Circuit},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=69, ymin=0, ymax=2278.96,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=2, legend cell align={left}, legend style={at={(0.5,1.02)},anchor=north}, mark size=3pt,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, ]
            table[x=number-of-controls 0, y=log-qubit depth-of-circuit 0, col sep=comma]
            {data/pre-depth-depth-of-circuit-after-routing.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Qubit};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, thick, mark=+, ]
            table[x=number-of-controls 1, y=log-qutrit depth-of-circuit 1, col sep=comma]
            {data/pre-depth-depth-of-circuit-after-routing.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Qutrit};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, ]
            table[x=number-of-controls 2, y=log-ququart depth-of-circuit 2, col sep=comma]
            {data/pre-depth-depth-of-circuit-after-routing.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Ququart};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, thick, mark=square, ]
            table[x=number-of-controls 3, y=log-ququint depth-of-circuit 3, col sep=comma]
            {data/pre-depth-depth-of-circuit-after-routing.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Ququint};


    %
    \end{axis}

\end{tikzpicture}


==> figs/pre-depth.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Depth of Circuit, Before Routing},
        xlabel={Number of Controls},
        ylabel={Depth of Circuit},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=69, ymin=0, ymax=174.46,
        ,
        legend style={
            draw=none,
            at={(1.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=4, legend cell align={left}, legend style={at={(1.4,1.02)},anchor=north}, mark size=3pt,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, ]
            table[x=number-of-controls 0, y=log-qubit depth-of-circuit 0, col sep=comma]
            {data/pre-depth-depth-of-circuit-before-routing.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qubit};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, thick, mark=+, ]
            table[x=number-of-controls 1, y=log-qutrit depth-of-circuit 1, col sep=comma]
            {data/pre-depth-depth-of-circuit-before-routing.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Qutrit};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, ]
            table[x=number-of-controls 2, y=log-ququart depth-of-circuit 2, col sep=comma]
            {data/pre-depth-depth-of-circuit-before-routing.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququart};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, thick, mark=square, ]
            table[x=number-of-controls 3, y=log-ququint depth-of-circuit 3, col sep=comma]
            {data/pre-depth-depth-of-circuit-before-routing.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Log Ququint};


    %
    \end{axis}

\end{tikzpicture}


==> figs/qubit-cnu.qcircuit <==
\Qcircuit	@R=0.75em	@C=0.4em @!R{
&	\ctrl{2}	&	\qw	&	\qw	&	\qw	&	\ctrl{2}	&	\\
&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\\
&	\targ	&	\ctrl{5}	&	\qw	&	\ctrl{5}	&	\targ	&	\\
&	\ctrl{2}	&	\qw	&	\qw	&	\qw	&	\ctrl{2}	&	\\
&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\\
&	\targ	&	\ctrl{2}	&	\qw	&	\ctrl{2}	&	\targ	&	\\
&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\qw	&	\\
&	\qw	&	\targ	&	\ctrl{1}	&	\targ	&	\qw	&	\\
&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	
}

==> figs/ququart-cnu.qcircuit <==
\Qcircuit	@R=1em	@C=0.5em @!R{
&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\\
&	\gate{+1}	&	\gate{+1}	&	\threecontrol\qwx[2]	&	\qw	&	\qw	&	\qw	&	\threecontrol\qwx[2]	&	\gate{-1}	&	\gate{-1}	&	\\
&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\\
&	\qw	&	\qw	&	\gate{+1}	&	\gate{+1}	&	\threecontrol\qwx[4]	&	\gate{-1}	&	\gate{-1}	&	\qw	&	\qw	&	\\
&	\qw	&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\qw	&	\\
&	\gate{+1}	&	\gate{+1}	&	\qw	&	\threecontrol\qwx[-2]	&	\qw	&	\threecontrol\qwx[-2]	&	\qw	&	\gate{-1}	&	\gate{-1}	&	\\
&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\\
&	\qw	&	\qw	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	
}

==> figs/ququint-cnu.qcircuit <==
\Qcircuit	@R=0.15em	@C=0.15em @!R{
&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\\
&	\gate{+1}	&	\gate{+1}	&	\gate{+1}	&	\threecontrol\qwx[3]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\threecontrol\qwx[3]	&	\gate{-1}	&	\gate{-1}	&	\gate{-1}	&	\\
&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\\
&	\qw	&	\qw	&	\onecontrol\qwx[-2]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-2]	&	\qw	&	\qw	&	\\
&	\qw	&	\qw	&	\qw	&	\gate{+1}	&	\gate{+1}	&	\gate{+1}	&	\threecontrol\qwx[9]	&	\gate{-1}	&	\gate{-1}	&	\gate{-1}	&	\qw	&	\qw	&	\qw	&	\\
&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\\
&	\gate{+1}	&	\gate{+1}	&	\gate{+1}	&	\qw	&	\threecontrol\qwx[-2]	&	\qw	&	\qw	&	\qw	&	\threecontrol\qwx[-2]	&	\qw	&	\gate{-1}	&	\gate{-1}	&	\gate{-1}	&	\\
&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\\
&	\qw	&	\qw	&	\onecontrol\qwx[-2]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-2]	&	\qw	&	\qw	&	\\
&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\\
&	\gate{+1}	&	\gate{+1}	&	\gate{+1}	&	\qw	&	\qw	&	\threecontrol\qwx[-6]	&	\qw	&	\threecontrol\qwx[-6]	&	\qw	&	\qw	&	\gate{-1}	&	\gate{-1}	&	\gate{-1}	&	\\
&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\qw	&	\\
&	\qw	&	\qw	&	\onecontrol\qwx[-2]	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-2]	&	\qw	&	\qw	&	\\
&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	
}

==> figs/qutrit-cnu.qcircuit <==
\Qcircuit	@R=0.5em	@C=0.25em @!R{
&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\\
&	\gate{+1}	&	\twocontrol\qwx[2]	&	\qw	&	\twocontrol\qwx[2]	&	\gate{-1}	&	\\
&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\\
&	\qw	&	\gate{+1}	&	\twocontrol\qwx[4]	&	\gate{-1}	&	\qw	&	\\
&	\onecontrol\qwx[1]	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[1]	&	\\
&	\gate{+1}	&	\twocontrol\qwx[-2]	&	\qw	&	\twocontrol\qwx[-2]	&	\gate{-1}	&	\\
&	\onecontrol\qwx[-1]	&	\qw	&	\qw	&	\qw	&	\onecontrol\qwx[-1]	&	\\
&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	
}

==> figs/qutrit-swap-decomp.qcircuit <==
\Qcircuit	@R=0.75em	@C=0.3em @!R{
&	\onecontrol\qwx[1]	&	\gate{X_{01}}	&	\onecontrol\qwx[1]	&	\twocontrol\qwx[1]	&	\gate{X_{02}}	&	\twocontrol\qwx[1]	&	\twocontrol\qwx[1]	&	\gate{X_{12}}	&	\twocontrol\qwx[1]	&	\\
&	\gate{X_{01}}	&	\onecontrol\qwx[-1]	&	\gate{X_{01}}	&	\gate{X_{02}}	&	\twocontrol\qwx[-1]	&	\gate{X_{02}}	&	\gate{X_{12}}	&	\twocontrol\qwx[-1]	&	\gate{X_{12}}	&	
}

==> figs/space_time_product.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot3,
        title={Space Time Product},
        xlabel={Number of Controls},
        ylabel={Space Time Product},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=69, ymin=0, ymax=18369351.8,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=2, legend cell align={left}, legend style={at={(0.5,1.02)},anchor=north}, mark size=3pt,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, ]
            table[x=number-of-controls 0, y=log-qubit space-time-product 0, col sep=comma]
            {data/space-time-product-space-time-product.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Qubit};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, thick, mark=+, ]
            table[x=number-of-controls 1, y=log-qutrit space-time-product 1, col sep=comma]
            {data/space-time-product-space-time-product.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Qutrit};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, ]
            table[x=number-of-controls 2, y=log-ququart space-time-product 2, col sep=comma]
            {data/space-time-product-space-time-product.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Ququart};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, thick, mark=square, ]
            table[x=number-of-controls 3, y=log-ququint space-time-product 3, col sep=comma]
            {data/space-time-product-space-time-product.csv}
        ;%node [anchor=north east] {...};
        %\addlegendentry{Log Ququint};


    %
    \end{axis}

\end{tikzpicture}

